Expressivity of Deep Neural Networks

In this review paper, we give a comprehensive overview of the large variety of approximation results for neural networks. Approximation rates for classical function spaces as well as benefits of deep neural networks over shallow ones for specifically structured function classes are discussed. While the mainbody of existing results is for general feedforward architectures, we also depict approximation results for convolutional, residual and recurrent neural networks.

==> RNNBlock.tex <==
%\tikzset{plus/.style={circle,draw,fill=white,font=\sffamily\Large\bfseries,minimum size = 1mm}}
\tikzset{weight/.append style={rectangle,fill=yellow!10,draw,font=\sffamily\Large\bfseries}}
\tikzset{input/.append style={draw=none,font=\sffamily\Large\bfseries}}
\tikzset{pool_node/.append style={draw=none,font=\sffamily\Large\bfseries,minimum width = 50mm}}


\begin{tikzpicture}[thick,>=stealth',shorten >=1pt,auto,node distance=13mm]
    \node[input] (Input){$x_t$};
    \node[weight] (Entry) [below of=Input] {$f_\theta$};
    \node[weight] (pool) [below of=Entry] {$g_\theta$};
    %\node[plus] (P1) [below of=pool, node distance =13mm,label={[label distance = 5mm]180: }] {+};
    \node[pool_node] (Output) [below of=pool, node distance =13mm] {$y_t$};

%\begin{scope}[very thick,decoration={
%    markings,
%    mark=at position 0.55 with {\arrow{>}}}
 %   ] 
%\draw [postaction={decorate}] 
%    ($ (Input) !.4! (Entry) $) %to[out=5,in=-5,looseness=2.5] (P1.center);

%  \path[every node/.style={font=\sffamily\small,
%  		fill=white,inner sep=1pt},
%  		every edge/.append style={very thick,->,decoration={markings, mark=at position 1 with {\arrow{->}}}}
%  		]
  	% Right-hand-side arrows rendered from top to bottom to
  	% achieve proper rendering of labels over arrows.
%  	(pool) edge (Output);
% \end{scope}
 \begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow{>}}}
    ] 
  	\draw [postaction={decorate}]  (Input) -- (Entry) node [midway,left, fill=white] {};
  	\path[very thick] (Entry) edge [out=45, in=315, loop]
 (Entry);
  	\draw [postaction={decorate}]  (Entry) -- (pool) node [midway, fill=white,label={[label distance = 20mm]180:\Large \text{}},label={[label distance = 12mm]-5:\begin{tabular}{c}
  	      \\
  	     \large 
  	\end{tabular}}] {\large };
  	\draw [postaction={decorate}]  (pool) -- (Output) node [midway, fill=white] {};
  %	\node[circle,fill=white] at (P1.center){+} ;
\end{scope}
\end{tikzpicture}


==> plot0.tex <==
\begin{figure}

\centering
\begin{tikzpicture}[scale=.8, transform shape]
\tikzmath{ %big rectangle environment
    \unit = .7;
    \bx1 = 18*\unit;
    \by1 = 8*\unit;
    \tx1 = 0*\unit;
    \ty1 = 0*\unit;
}
\tikzmath{ %small rectangle environment
    \bmargx = 0.5*\unit;
    \bmargy = 0.5*\unit;
    \tmargy = 2*\unit;
    \bx2 = \bx1*2/3;
    \by2 = \by1-\tmargy;
    \tx2 = \tx1+\bmargx;
    \ty2 = \ty1+\bmargy;
    \t = 12*\unit;
}
\newcommand{\anklrec}[6]{
    \pgfsetcornersarced{\pgfpoint{40*\unit}{40*\unit}}
    \draw [draw=black,fill=#6] (#1,#2) rectangle (#3,#4);
    \node at (#3/2,#4-.5) {#5};
}
\newcommand{\setfont}[1]{
\fontsize{#1pt}{#1pt}\selectfont
}
    \anklrec{\tx1}{\ty1}{\bx1}{\by1}{$\mathcal{Y}^{\mathcal{X}}$}{white} 
    \anklrec{\tx2}{\ty2}{\bx2}{\by2}{$\mathcal{H}$}{blue!20}
%    \node[circle, fill=black] at (\tx+\bmargx,\ty+\bmargy){};
%    \noderel{\tx+\bmargx}{\ty+\bmargy}{}{}
    \node[circle, fill=black,label=$\hat{f}^*_{\mathcal{H},\mathcal{S}}$] at (\tx2+\bx2/10,\ty2+\by2*2/5) (true)  {} ;
    \node[circle, fill=black,label=$\hat{f}_{\mathcal{H},\mathcal{S}}$] at (\tx2+\bx2/2,\ty2+\by2*9/20)   (truetrain){} ;
    \node[circle, fill=black,label={[xshift=-8*\unit,label distance=1*\unit]93:$\hat{f}_{\mathcal{H}}$}] at (\tx2+\bx2-.6*\unit,\ty2+\by2*5/8)  (trueestimate) {} ;
    \draw[<->,line width = 3*\unit] (true.east) -- (truetrain.west) node[midway, below, align=left,label={[xshift=0*\unit, yshift=-50*\unit,align=left]{\setfont{\t}\textbf{Training Error}\\ (Optimization)}}]{};
    \draw[<->,line width = 3*\unit] (truetrain.east) -- (trueestimate.west) node[midway, below, align=left,label={[xshift=10*\unit, yshift=-50*\unit,align=left]{\setfont{\t}\textbf{Estimation Error}\\ (Generalization)}}]{};
    
    \node[circle, fill=black,label=$\hat{f}$] at (\tx1+\bx1*9/10,\ty1+\by1*14/20)   (trueapprox){} ;
   \draw[<->,line width = 3*\unit](trueestimate)--(trueapprox) node[midway, below, align=left,label={[xshift=30*\unit, yshift=-50*\unit,align=left]{\setfont{\t}\textbf{Approximation Error}\\ (Expressivity)}}]{};
\end{tikzpicture}

\caption{Decomposition of the overall error into training error, estimation error and approximation error}
\label{fig:ApproxError}

\end{figure}


==> plot1.tex <==
\if\b0
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
0 0
0.1 0.01
0.2 0.04
0.3 0.09
0.4 0.16
0.5 0.25
0.6 0.36
0.7 0.49
0.8 0.64
0.9 0.81
1 1
};
\addlegendentry{$x\mapsto x^2$}
\addplot [semithick, color1]
table {%
0 0
0.1 0.1
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.9
1 1
};
\addlegendentry{f0}
\addplot [semithick, color2]
table {%
0 0
0.1 0.05
0.2 0.1
0.3 0.15
0.4 0.2
0.5 0.25
0.6 0.4
0.7 0.55
0.8 0.7
0.9 0.85
1 1
};
\addlegendentry{f1}
\addplot [semithick, color3]
table {%
0 0
0.1 0.025
0.2 0.05
0.3 0.1
0.4 0.175
0.5 0.25
0.6 0.375
0.7 0.5
0.8 0.65
0.9 0.825
1 1
};
\addlegendentry{f2}
\end{axis}

\end{tikzpicture}
\fi
\if\b1
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={ ,,,,,},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={ ,,,,,}
]
\addplot [semithick, color0, dashed]
table {%
0 0
0.1 0.01
0.2 0.04
0.3 0.09
0.4 0.16
0.5 0.25
0.6 0.36
0.7 0.49
0.8 0.64
0.9 0.81
1 1
};
\addlegendentry{$x\mapsto x^2$}
\addplot [semithick, color1]
table {%
0 0
0.1 0.1
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.9
1 1
};
\addlegendentry{f0}
\addplot [semithick, color2]
table {%
0 0
0.1 0.05
0.2 0.1
0.3 0.15
0.4 0.2
0.5 0.25
0.6 0.4
0.7 0.55
0.8 0.7
0.9 0.85
1 1
};
\addlegendentry{f1}
\addplot [semithick, color3]
table {%
0 0
0.1 0.025
0.2 0.05
0.3 0.1
0.4 0.175
0.5 0.25
0.6 0.375
0.7 0.5
0.8 0.65
0.9 0.825
1 1
};
\addlegendentry{f2}
\end{axis}

\end{tikzpicture}
\fi

\if\b2
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,row sep=1,font=\huge},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1,
xtick style={color=white},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={ ,,,,,},
y grid style={white!69.01960784313725!black},
ytick style={color=white},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={ ,,,,,}
]
\addplot [semithick, color0, dashed]
table {%
0 0
0.1 0.01
0.2 0.04
0.3 0.09
0.4 0.16
0.5 0.25
0.6 0.36
0.7 0.49
0.8 0.64
0.9 0.81
1 1
};
\addlegendentry{$x\mapsto x^2$}
\addplot [semithick, color1]
table {%
0 0
0.1 0.1
0.2 0.2
0.3 0.3
0.4 0.4
0.5 0.5
0.6 0.6
0.7 0.7
0.8 0.8
0.9 0.9
1 1
};
\addlegendentry{$f_0$}
\addplot [semithick, color2]
table {%
0 0
0.1 0.05
0.2 0.1
0.3 0.15
0.4 0.2
0.5 0.25
0.6 0.4
0.7 0.55
0.8 0.7
0.9 0.85
1 1
};
\addlegendentry{$f_1$}
\addplot [semithick, color3]
table {%
0 0
0.1 0.025
0.2 0.05
0.3 0.1
0.4 0.175
0.5 0.25
0.6 0.375
0.7 0.5
0.8 0.65
0.9 0.825
1 1
};
\addlegendentry{$f_2$}
\end{axis}

\end{tikzpicture}
\fi

==> plot2.tex <==
\if\b0
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.5 1
1 0
};
\addlegendentry{g}
\addplot [semithick, color1]
table {%
0 0
0.25 1
0.5 0
0.75 1
1 0
};
\addlegendentry{g2}
\addplot [semithick, color2]
table {%
0 0
0.125 1
0.25 0
0.375 1
0.5 0
0.625 1
0.75 0
0.875 1
1 0
};
\addlegendentry{g3}
\end{axis}

\end{tikzpicture}
\fi

\if\b1
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={ ,,,,,},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={ ,,,,,}
]
\addplot [semithick, color0]
table {%
0 0
0.5 1
1 0
};
\addlegendentry{g}
\addplot [semithick, color1]
table {%
0 0
0.25 1
0.5 0
0.75 1
1 0
};
\addlegendentry{g2}
\addplot [semithick, color2]
table {%
0 0
0.125 1
0.25 0
0.375 1
0.5 0
0.625 1
0.75 0
0.875 1
1 0
};
\addlegendentry{g3}
\end{axis}

\end{tikzpicture}
\fi

\if\b2
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black,row sep=3,font=\huge},
tick pos=both,
xmin=0, xmax=1,
ymin=0, ymax=1,
xtick style={color=white},
ytick style={color=white},
yticklabels={ ,,,,,},
xticklabels={ ,,,,,}
]
\addplot [semithick, color0]
table {%
0 0
0.5 1
1 0
};
\addlegendentry{$g$}
\addplot [semithick, color1]
table {%
0 0
0.25 1
0.5 0
0.75 1
1 0
};
\addlegendentry{$g_2$}
\addplot [semithick, color2]
table {%
0 0
0.125 1
0.25 0
0.375 1
0.5 0
0.625 1
0.75 0
0.875 1
1 0
};
\addlegendentry{$g_3$}
\end{axis}

\end{tikzpicture}
\fi


==> resnet_architecture.tex <==

\tikzset{reg_conv_node/.style={rectangle,fill=red!10,draw,font=\sffamily\Large\bfseries,minimum width=50mm}}
\tikzset{large_conv_node/.append style={rectangle,fill=yellow!10,draw,font=\sffamily\Large\bfseries,minimum width=50mm}}
\tikzset{reg_large_conv_node/.append style={rectangle,fill=green!10,draw,font=\sffamily\Large\bfseries,minimum width=50mm}}
\tikzset{pool_node/.append style={draw=none,font=\sffamily\Large\bfseries,minimum width = 50mm}}
\begin{tikzpicture}[thick,>=stealth',shorten >=1pt,auto,node distance=12mm]
    \node[pool_node] (Input) {Input};
    \node[large_conv_node] (Entry) [below of=Input] {$7 \times 7$ conv, $64$, /2};
    \node[pool_node] (pool) [below of=Entry] {pool, /2};
    \node[reg_conv_node] (P1) [below of=pool] {$3 \times 3$ conv, $64$};
    \node[reg_conv_node] (P2) [below of=P1] {$3 \times 3$ conv, $64$};
    \node[reg_conv_node] (P3) [below of=P2] {$3 \times 3$ conv, $64$};
    \node[reg_conv_node] (P4) [below of=P3] {$3 \times 3$ conv, $64$};
    \node[reg_conv_node] (P5) [below of=P4] {$3 \times 3$ conv, $64$};
    \node[reg_conv_node] (P6) [below of=P5] {$3 \times 3$ conv, $64$};
    \node[reg_large_conv_node] (P7) [below of=P6] {$3 \times 3$ conv, $128$, /2};
    \node[reg_large_conv_node] (P8) [below of=P7] {$3 \times 3$ conv, $128$};
    \node[reg_large_conv_node] (P9) [below of=P8] {$3 \times 3$ conv, $128$};
    \node[reg_large_conv_node] (P10) [below of=P9] {$3 \times 3$ conv, $128$};
    \node[pool_node] (Output) [below of=P10] {Output};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow{>}}}
    ] 
\draw [postaction={decorate}] 
    ($ (pool) !.5! (P1) $) to[out=0,in=0,looseness=6] ($ (P2) !.5! (P3) $);
\draw [postaction={decorate}] 
    ($ (P2) !.5! (P3) $) to[out=0,in=0,looseness=6] ($ (P4) !.5! (P5) $);
\draw [postaction={decorate}] 
    ($ (P4) !.5! (P5) $) to[out=0,in=0,looseness=6] ($ (P6) !.5! (P7) $);
%\draw [postaction={decorate},dashed] 
\draw [postaction={decorate}] 
    ($ (P6) !.5! (P7) $) to[out=0,in=0,looseness=6] ($ (P8) !.5! (P9) $);
\draw [postaction={decorate}] 
    ($ (P8) !.5! (P9) $) to[out=0,in=0,looseness=6] ($ (P10) !.5! (Output) $)
;


  \path[every node/.style={font=\sffamily\small,
  		fill=white,inner sep=1pt},
  		every edge/.append style={very thick,->,decoration={markings, mark=at position 1 with {\arrow{->}}}}
  		]
  	% Right-hand-side arrows rendered from top to bottom to
  	% achieve proper rendering of labels over arrows.
  	(Input) edge (Entry)
  	(Entry) edge (pool)
  	(pool) edge (P1)
  	(P1) edge (P2)
  	(P2) edge (P3)
  	(P3) edge (P4)
  	(P4) edge (P5)
  	(P5) edge (P6)
  	(P6) edge (P7)
  	(P7) edge (P8)
  	(P8) edge (P9)
  	(P9) edge (P10)
  	(P10) edge (Output)
  	;
\end{scope}


\end{tikzpicture}


==> resnet_block.tex <==
\tikzset{plus/.style={circle,draw,fill=white,font=\sffamily\Large\bfseries,minimum size = 1mm}}
\tikzset{weight/.append style={rectangle,fill=yellow!10,draw,font=\sffamily\Large\bfseries}}
\tikzset{input/.append style={draw=none,font=\sffamily\Large\bfseries}}
\tikzset{pool_node/.append style={draw=none,font=\sffamily\Large\bfseries,minimum width = 50mm}}


\begin{tikzpicture}[thick,>=stealth',shorten >=1pt,auto,node distance=15mm]
    \node[input] (Input) {};
    \node[weight] (Entry) [below of=Input] {weight layer};
    \node[weight] (pool) [below of=Entry] {weight layer};
    \node[plus] (P1) [below of=pool, node distance =13mm,label={[label distance = 5mm]180:\Large $g(x)+x$}] {+};
    
    \node[pool_node] (Output) [below of=P1, node distance =13mm] {Output};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow{>}}}
    ] 
\draw [postaction={decorate}] 
    ($ (Input) !.4! (Entry) $) to[out=5,in=-5,looseness=2.5] (P1.center);

  \path[every node/.style={font=\sffamily\small,
  		fill=white,inner sep=1pt},
  		every edge/.append style={very thick,->,decoration={markings, mark=at position 1 with {\arrow{->}}}}
  		]
  	% Right-hand-side arrows rendered from top to bottom to
  	% achieve proper rendering of labels over arrows.
  	(pool) edge (P1);
 \end{scope}
 \begin{scope}[very thick,decoration={
    markings,
    mark=at position 1 with {\arrow{>}}}
    ] 
  	\draw [postaction={decorate}]  (Input) -- (Entry) node [midway,left, fill=white] {$\large x$};
  	\draw [postaction={decorate}]  (Entry) -- (pool) node [midway, fill=white,label={[label distance = 20mm]180:\Large \text{$\Large {g(x)}$}},label={[label distance = 12mm]-5:\begin{tabular}{c}
  	     $\large x$  \\
  	      \large \textbf{Id.}
  	\end{tabular}}] {\large ReLU};
  	\draw [postaction={decorate}]  (P1) -- (Output) node [midway, fill=white] {\large ReLU};
  	\node[circle,fill=white] at (P1.center){+} ;
\end{scope}


\end{tikzpicture}

